Tartar: A Lightweight Raw-Waveform Keyword Spotting Model

Keyword spotting (KWS) is a common always-on, machine-learning workload for edge devices. End-to-end models that classify raw waveforms avoid expensive preprocessing, previously shown to be a bottleneck, but lightweight deployment still requires jointly tuning accuracy against both MAC and non-MAC costs. We present Tartar, a raw-waveform KWS model that is 'tunable' with a carefully selected set of architectural parameters, enabling trading accuracy against hardware cost. When evaluating Tartar, we find that non-MAC layers significantly impact the hardware cost. We introduce a lossless compression technique and its hardware implementation that significantly reduces the non-MAC cost. Tartar achieves 95.93% accuracy on the Google Speech Commands Dataset v2 with an implementation of only 4,028 LUTs, 8 DSPs, and 16 BRAMs. Compared against the closest competing KWS model, Tartar uses 7x fewer LUTs and 10x fewer DSPs, while remaining competitive in accuracy.

==> tikz/codesign.tikz <==
% Circular co-design loop + parameter list; dotted arrows from Tune (no box)

\begin{tikzpicture}[
  loopnode/.style={
    draw,
    rounded corners=1.5pt,
    align=center,
    font=\normalsize\bfseries,
    text=white,
    minimum width=1.7cm,
    minimum height=0.6cm,
    inner sep=2pt,
    line width=0.4pt,
  },
  looparrow/.style={
    -{Stealth[length=2.4mm, width=1.8mm]},
    line width=1.1pt,
  },
  param/.style={
    font=\normalsize,
    anchor=west,
    inner sep=1pt,
  },
  link/.style={
    draw=orange!80!black,
    thin,
    densely dotted,
    -{Stealth[length=1.8mm, width=1.3mm]},
  },
]
  \def\R{1.25cm}
  \node[loopnode, fill=blue!65!black, draw=blue!80!black] (tartar) at (90:\R) {\texttt{Tartar}};
  \node[loopnode, fill=orange!80!black, draw=orange!90!black] (tune) at (0:\R) {Tune};
  \node[loopnode, fill=green!55!black, draw=green!70!black] (accnt) at (270:\R) {Accounting};
  \node[loopnode, fill=red!65!black, draw=red!80!black] (acc) at (180:\R) {Accuracy};

  \draw[looparrow, draw=blue!65!black] (tartar) to[bend left=20] (tune);
  \draw[looparrow, draw=orange!80!black] (tune) to[bend left=20] (accnt);
  \draw[looparrow, draw=green!55!black] (accnt) to[bend left=20] (acc);
  \draw[looparrow, draw=red!65!black] (acc) to[bend left=20] (tartar);

  % Fixed-width symbol column so descriptions (e.g. SincConv) line up
  \newcommand{\paramrow}[2]{\makebox[1.15cm][l]{\archparam{#1}:}#2}
  \def\px{2.55}
  \node[param] (poc) at (\px, 0.75) {\paramrow{oc_1}{SincConv channels}};
  \node[param] (ps)  at (\px, 0.25) {\paramrow{s_1}{SincConv stride}};
  \node[param] (pnds) at (\px,-0.25) {\paramrow{n_{ds}}{Number of \ac{dsconv}}};
  \node[param] (pab) at (\px,-0.75) {\paramrow{a_b}{activation bits}};

  \draw[link] (tune.east) -- (poc.west);
  \draw[link] (tune.east) -- (ps.west);
  \draw[link] (tune.east) -- (pnds.west);
  \draw[link] (tune.east) -- (pab.west);
\end{tikzpicture}


==> tikz/delta_thresholding.tikz <==
% Delta-Compressed Thresholding PE Datapath
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  every node/.style={align=center},
  reg/.style={
    draw=black!85,
    line width=0.6pt,
    fill=blue!10,
    sharp corners,
    minimum height=7.5mm,
    inner sep=3pt,
    append after command={
      \pgfextra
        \draw[line width=0.8pt] (\tikzlastnode.north east)
          -- (\tikzlastnode.south east);
      \endpgfextra
    },
  },
  mem/.style={
    draw=black!85,
    line width=0.6pt,
    fill=purple!10,
    rounded corners=2pt,
    minimum width=22mm,
    minimum height=7mm,
    inner sep=2pt,
  },
  fn/.style={
    draw=black!80,
    line width=0.55pt,
    rounded corners=2pt,
    inner sep=2pt,
  },
  wire/.style={draw=black!80, semithick},
  bus/.style={draw=black!85, thick},
  buslbl/.style={font=\scriptsize, text=gray!85!black},
]

% =========================================================================
% TOP ROW: Main Data Streaming & Comparison (y = 3.8)
% =========================================================================
\node[font=\normalsize] (in) at (-0.3, 3.8) {$Acc.$};

\node[reg, minimum width=21mm] (inreg) at (1.5, 3.8) {\texttt{input\_reg}};
\draw[bus, ->] (in) -- node[above, buslbl] {[$\alpha$]} (inreg.west);

\node[fn, fill=yellow!20, minimum width=12mm, minimum height=8mm] (comp) at (4.3, 3.8) {\large $\ge$};
\draw[bus, ->] (inreg.east) -- (comp.west);

\node[fn, fill=gray!15, minimum width=8mm, minimum height=8mm] (gate) at (6.4, 3.8) {\textbf{\&}};
\draw[wire, ->] (comp.east) -- node[above, buslbl] {$Acc. \ge T_i$} (gate.west);

\node[reg, minimum width=21mm] (cntreg) at (8.3, 3.8) {\texttt{count\_reg}};
\draw[wire, ->] (gate.east) -- node[above, buslbl] {$+1$} (cntreg.west);

\node[font=\normalsize] (out) at (10.0, 3.8) {$A$};
\draw[bus, ->] (cntreg.east) -- node[above, buslbl] {[$\archparam{a}$]} (out);


% =========================================================================
% MEMORY COLUMN (x = 0.5)
% =========================================================================
\node[mem] (basemem) at (0.5, 2.1) {\texttt{base\_mem}\\{\scriptsize [$\alpha$]}};
\node[mem] (stepmem) at (0.5, 0.7) {\texttt{step\_mem}\\{\scriptsize [$\alpha$]}};
\node[mem] (errmem)  at (0.5, -0.3) {\texttt{error\_mem}\\{\scriptsize [$1$]}};
\node[mem] (cntmem)  at (0.5, -1.3) {\texttt{count\_mem}\\{\scriptsize [$\archparam{a}$]}};


% =========================================================================
% THRESHOLD GENERATOR ENCLOSURE
% =========================================================================
\draw[teal!60!black, dashed, rounded corners=3pt, line width=0.5pt, fill=teal!2] 
  (1.8, -0.6) rectangle (5.5, 2.9);
\node[font=\scriptsize\bfseries, text=teal!70!black, anchor=south west] 
  at (1.85, 2.95) {Threshold Generator};

% Multiplexer
\node[fn, fill=orange!15, minimum width=8mm, minimum height=7mm] (mux) at (2.4, 2.1) {$\mathrm{mux}$};
\draw[wire, dashed, ->] (2.4, 1.4) -- node[right, buslbl] {\textit{init}} (mux.south);

% Threshold register
\node[reg, minimum width=19mm] (thresh) at (4.3, 2.1) {\texttt{thres\_reg}};

% Adder
\node[fn, fill=teal!15, circle, inner sep=0pt, minimum size=7.5mm] (adder) at (4.3, 0.7) {\large $+$};
\node[font=\scriptsize, text=gray!80!black, anchor=south west] at (4.35, 0.06) {$c_\mathrm{in}$};


% =========================================================================
% THRESHOLD LOOP CONNECTIONS
% =========================================================================
% Base memory to mux
\draw[bus, ->] (basemem.east) -- (mux.west);

% Mux to threshold register
\draw[bus, ->] (mux.east) -- (thresh.west);

% Threshold register up to comparator
\draw[bus, ->] (thresh.north) -- node[pos=0.6, right, buslbl] {$T_i$ [$\alpha$]} (comp.south);

% Threshold register down to adder
\draw[bus, ->] (thresh.south) -- node[right, buslbl] {[$\alpha$]} (adder.north);

% Step memory to adder
\draw[bus, ->] (stepmem.east) -- node[above, buslbl] {[$\alpha$]} (adder.west);

% Error memory to adder carry-in
\draw[wire, ->] (errmem.east) -| node[pos=0.3, above, buslbl] {$e[i]$} (adder.south);

% Adder feedback loop to mux
\draw[bus, ->] (adder.east) -- ++(0.65, 0) |- (2.4, 2.65) -- (mux.north);


% =========================================================================
% STEP BOUND CHECK (y = -1.3)
% =========================================================================
\node[fn, fill=yellow!20, minimum width=18mm, minimum height=7.5mm] (stepchk) at (6.4, -1.3) {$i < count$};
\draw[bus, ->] (cntmem.east) -- node[above, buslbl] {[$\alpha$]} (stepchk.west);
\draw[wire, ->] (stepchk.north) -- node[pos=0.6, right, buslbl] {valid} (gate.south);

\end{tikzpicture}



==> tikz/mfcc_end_to_end.tikz <==
% Conventional KWS: PCM mic → MFCC or End2End (no PDM) — horizontal
\input{tikz/pipeline_mic.tex}

\def\micscale{0.9}
\def\yTop{0.55}
\def\yBot{-0.55}
\def\yMid{0}
\def\xMic{0}
\def\xPcm{1.35}
\def\xFeat{3.7}
\def\xClf{6}
\def\xOut{8}

\begin{tikzpicture}[
  font=\small,
  block/.style={
    shape=rectangle,
    rounded corners=3pt,
    draw=black!70,
    align=center,
    minimum height=8.5mm,
    minimum width=17mm,
    inner xsep=3pt,
    inner ysep=1.5pt,
    top color=white,
    bottom color=blue!20,
  },
  protocol/.style={
    shape=rectangle,
    rounded corners=3pt,
    draw=black!70,
    align=center,
    minimum height=8.5mm,
    minimum width=15mm,
    inner xsep=3pt,
    inner ysep=1.5pt,
    top color=white,
    bottom color=orange!40,
  },
  result/.style={
    shape=rectangle,
    rounded corners=3pt,
    draw=black!70,
    align=center,
    minimum height=8.5mm,
    minimum width=15mm,
    inner xsep=3pt,
    inner ysep=1.5pt,
    top color=white,
    bottom color=teal!40,
  },
  arr/.style={-{Stealth[length=1.6mm, width=1.2mm]}, thick, draw=black!75},
  steplbl/.style={circle, fill=black, inner sep=0.6pt, font=\small\bfseries, text=white},
]

\node[inner sep=0] (mic) at (\xMic, \yMid)
  {\scalebox{\micscale}{\pipelinemic}};
\node[protocol] (pcm) at (\xPcm, \yMid) {PCM};

\node[block] (mfcc) at (\xFeat, \yTop) {MFCC};
\node[block] (clf)  at (\xClf, \yTop) {Classifier};
\node[block] (e2e)  at (\xFeat+1, \yBot) {End-to-End: \texttt{\textbf{Tartar}}};
\node[result] (out) at (\xOut, \yMid) {Result};

\draw[arr] (mic) -- (pcm);
\coordinate (afterpcm) at ([xshift=2.5mm]pcm.east);
\draw[arr] (pcm.east) -- (afterpcm);
\draw[arr] (afterpcm) |- (mfcc.west);
\draw[arr] (afterpcm) |- (e2e.west);
\draw[arr] (mfcc) -- (clf);
\draw[arr] (clf.east) -| (out.north);
\draw[arr] (e2e.east) -| (out.south);

%\node[steplbl, above left=-0.6mm and -0.1mm of mfcc] {\textbf{1}};
%\node[steplbl, above left=-0.6mm and -0.1mm of e2e] {\textbf{2}};

\end{tikzpicture}


==> tikz/pdm_pcm_mfcc.tikz <==
% Conventional KWS pipeline — vertical (top → bottom)

\def\micscale{0.55}
\def\xL{-0.72}
\def\xR{0.72}
\def\xC{0}
\def\yMic{0}
\def\yPdm{-0.9}
\def\yConv{-1.65}
\def\yPcm{-2.25}
\def\yFeat{-3.15}
\def\yClf{-3.85}
\def\yOut{-4.45}

\begin{tikzpicture}[
  font=\scriptsize,
  block/.style={
    shape=rectangle,
    rounded corners=2.5pt,
    draw=black!70,
    align=center,
    minimum height=5.2mm,
    minimum width=8.8mm,
    inner xsep=1.5pt,
    inner ysep=0.5pt,
    top color=white,
    bottom color=blue!20,
  },
  protocol/.style={
    shape=rectangle,
    rounded corners=2.5pt,
    draw=black!70,
    align=center,
    minimum height=5.2mm,
    minimum width=8.8mm,
    inner xsep=1.5pt,
    inner ysep=0.5pt,
    top color=white,
    bottom color=orange!40,
  },
  result/.style={
    shape=rectangle,
    rounded corners=2.5pt,
    draw=black!70,
    align=center,
    minimum height=5.2mm,
    minimum width=8.8mm,
    inner xsep=1.5pt,
    inner ysep=0.5pt,
    top color=white,
    bottom color=teal!40,
  },
  arr/.style={-{Stealth[length=1.1mm, width=0.85mm]}, semithick, draw=black!75},
  steplbl/.style={circle, fill=black, inner sep=0.2pt, font=\footnotesize\bfseries, text=white},
]

\node[inner sep=0, anchor=north] (pcmmic) at (\xL, \yMic)
  {\scalebox{\micscale}{\pipelinemic}};
\node[inner sep=0, anchor=north] (pdmmic) at (\xR, \yMic)
  {\scalebox{\micscale}{\pipelinemic}};

\node[protocol] (pdm)  at (\xR, \yPdm) {PDM};
\node[block] (conv) at (\xR, \yConv) {Converter};
\node[protocol] (pcm)  at (\xC, \yPcm) {PCM};
\node[block] (mfcc) at (\xL, \yFeat) {MFCC};
\node[block] (e2e)  at (\xR, \yFeat) {End2End};
\node[block] (clf)  at (\xL, \yClf) {Classifier};
\node[result] (out)  at (\xC, \yOut) {Result};

\draw[arr] (pcmmic.south) |- (pcm.west);
\draw[arr] (pdmmic.south) -- (pdm.north);
\draw[arr] (pdm.south) -- (conv.north);
\draw[arr] (conv.south) |- (pcm.east);
\coordinate (belowpcm) at ([yshift=-1.5mm]pcm.south);
\draw[arr] (pcm.south) -- (belowpcm);
\draw[arr] (belowpcm) -| (mfcc.north);
\draw[arr] (belowpcm) -| (e2e.north);
\draw[arr] (mfcc.south) -- (clf.north);
\draw[arr] (clf.south) |- (out.west);
\draw[arr] (e2e.south) |- (out.east);


\node[steplbl, above left=-0.45mm and -0.05mm of conv] {\textbf{1}};
\node[steplbl, above left=-0.45mm and -0.05mm of mfcc] {\textbf{2}};
\node[steplbl, above left=-0.45mm and -0.05mm of e2e] {\textbf{3}};



\end{tikzpicture}


==> tikz/proposed_models.tikz <==
% Proposed Tartar pipeline — vertical (top → bottom)

\def\micscale{0.55}
\def\xL{-0.72}
\def\xR{0.72}
\def\xC{0}
\def\yMic{0}
\def\ySig{-1.2}
\def\yTarfilter{-2.00}
\def\yTartar{-2.65}
\def\yOut{-3.55}

\begin{tikzpicture}[
  font=\scriptsize,
  block/.style={
    shape=rectangle,
    rounded corners=2.5pt,
    draw=black!70,
    align=center,
    minimum height=5.2mm,
    minimum width=8.8mm,
    inner xsep=1.5pt,
    inner ysep=0.5pt,
    top color=white,
    bottom color=blue!20,
  },
  protocol/.style={
    shape=rectangle,
    rounded corners=2.5pt,
    draw=black!70,
    align=center,
    minimum height=5.2mm,
    minimum width=8.8mm,
    inner xsep=1.5pt,
    inner ysep=0.5pt,
    top color=white,
    bottom color=orange!40,
  },
  result/.style={
    shape=rectangle,
    rounded corners=2.5pt,
    draw=black!70,
    align=center,
    minimum height=5.2mm,
    minimum width=8.8mm,
    inner xsep=1.5pt,
    inner ysep=0.5pt,
    top color=white,
    bottom color=teal!40,
  },
  tarfilter/.style={
    block,
    draw=teal!65!black,
    fill=teal!14,
    line width=0.55pt,
  },
  tartar/.style={
    block,
    draw=orange!75!black,
    fill=orange!16,
    line width=0.55pt,
  },
  arr/.style={-{Stealth[length=1.1mm, width=0.85mm]}, semithick, draw=black!75},
  arrteal/.style={-{Stealth[length=1.1mm, width=0.85mm]}, semithick, draw=teal!65!black},
  arrprop/.style={-{Stealth[length=1.1mm, width=0.85mm]}, semithick, draw=orange!75!black},
  steplbl/.style={circle, fill=black, inner sep=0.2pt, font=\footnotesize\bfseries, text=white},
]

\node[inner sep=0, anchor=north] (pcmmic) at (\xL, \yMic)
  {\scalebox{\micscale}{\pipelinemic}};
\node[inner sep=0, anchor=north] (pdmmic) at (\xR, \yMic)
  {\scalebox{\micscale}{\pipelinemic}};

\node[protocol] (pcm)       at (\xL, \ySig) {PCM};
\node[protocol] (pdm)       at (\xR, \ySig) {PDM};
\node[tarfilter] (tarfilter) at (\xR, \yTarfilter) {TarFilter};
\node[tartar] (tartar)   at (\xC, \yTartar) {Tartar};
\node[result] (out)       at (\xC, \yOut) {Result};


\draw[arr] (pcmmic.south) -- (pcm.north);
\draw[arr] (pdmmic.south) -- (pdm.north);
\draw[arr] (pdm.south) -- (tarfilter.north);
\draw[arr] (pcm.south) |- (tartar.west);
\draw[arr] (tarfilter.south) |- (tartar.east);
\draw[arr] (tartar.south) -- (out.north);

\node[steplbl, above left=-0.45mm and -0.05mm of tartar] {\textbf{4}};
\node[steplbl, above left=-0.45mm and -0.05mm of tarfilter] {\textbf{5}};

\end{tikzpicture}


==> tikz/tar_pcm_model.tikz <==
% Tartar PCM model from Pern2D4W4AF_8W8ANF_30S20D1PCM8.onnx
% horizontal backbone + callout boxes (convolution terminology only)
% sized to fit figure* \textwidth without \resizebox (~17.8cm)
\input{tikz/pipeline_mic.tex}

% Tunable knobs use \archparam from main.tex (oc, s, n_{ds}, a)

% --- backbone x positions: equal spacing; mic further left ---
\def\xmic{0}       % microphone
\def\xstep{4}    % equal center-to-center for main boxes
\def\xconv{3.0}    % SincConv (gap after mic)
\def\xdsone{6.6}   % = \xconv + \xstep
\def\xdstwo{10.0}   % = \xdsone + \xstep
\def\xclf{13.4}    % = \xdstwo + \xstep
\def\xoutput{16.2} % = \xclf + \xstep

% callout box centers (above only; aligned under parents, slight left bias for wide boxes)
\def\xconvd{1.8}
\def\xdsonecall{6.8}
\def\xdstwocall{11.5}
\def\xclfd{15.0}
\def\ycall{1.7}

\begin{tikzpicture}[
  block/.style={
    rounded corners=1pt,
    inner xsep=3pt,
    inner ysep=2pt,
    align=center,
    line width=0.4pt,
    font=\normalsize,
  },
  convblock/.style={block, draw=blue!60!black, fill=blue!12,
    minimum width=26mm, minimum height=13mm},
  dsblock/.style={block, draw=orange!70!black, fill=orange!14,
    minimum width=22mm, minimum height=12mm},
  dsghost/.style={dsblock, opacity=0.28, fill=orange!8, draw=orange!45!black},
  repeatbadge/.style={
    anchor=south east,
    inner sep=1pt,
    fill=white,
    rounded corners=1pt,
  },
  clfblock/.style={block, draw=teal!60!black, fill=teal!10,
    minimum width=20mm, minimum height=12mm},
  small/.style={
    rounded corners=1pt,
    inner xsep=2.5pt,
    inner ysep=1.5pt,
    align=left,
    line width=0.35pt,
    font=\footnotesize,
  },
  convsmall/.style={small, draw=blue!60!black, fill=blue!6},
  dssmall/.style={small, draw=orange!70!black, fill=orange!8},
  dssmalltwo/.style={small, draw=orange!70!black, fill=orange!8},
  clfsmall/.style={small, draw=teal!60!black, fill=teal!6},
  arr/.style={-{Stealth[length=1.4mm, width=1mm]}, semithick, draw=black!70},
  callout/.style={densely dashed, draw=black!50},
  aqlabel/.style={
    inner sep=0.8pt,
    fill=white,
    font=\footnotesize,
  },
]

% --- main backbone (left → right) ---
\node[inner sep=0] (mic) at (\xmic, 0.05)
  {\scalebox{0.55}{\pipelinemic}};
\node[convblock] (conv1) at (\xconv, 0) {%
  SincConv\\
  8W%
};
\node[dsblock] (ds1) at (\xdsone, 0) {%
  DSConv\\
  4W%
};
% repeated DSConv stack (ghost cards behind + front block + badge)
\def\dsstackdx{-2.4mm}
\def\dsstackdy{-1.4mm}
\node[dsghost] (ds2g2) at ([xshift={2*\dsstackdx}, yshift={2*\dsstackdy}] \xdstwo, 0) {%
  DSConv\\
  4W%
};
\node[dsghost, opacity=0.42] (ds2g1) at ([xshift=\dsstackdx, yshift=\dsstackdy] \xdstwo, 0) {%
  DSConv\\
  4W%
};
\node[dsblock] (ds2) at (\xdstwo, 0) {%
  DSConv\\
  4W%
};
\node[repeatbadge] at (ds2.north east) {{\normalsize$\times$}\archparam{n_{ds}}};
\node[clfblock] (clf) at (\xclf, 0) {%
  Fully Connected\\
  8W%
};
\node[font=\normalsize] (out) at (\xoutput, 0) {Output};

\draw[arr] (mic) -- node[aqlabel, above] {8A} (conv1);
\draw[arr] (conv1) -- node[aqlabel, above] {\archparam{a}A} (ds1);
\draw[arr] (ds1) -- node[aqlabel, above] {\archparam{a}A} (ds2);
\draw[arr] (ds2) -- node[aqlabel, above] {6A} (clf);
\draw[arr] (clf) -- (out);

% --- callouts: all above, x-spaced to avoid overlap ---
\node[convsmall] (convd) at (\xconvd, \ycall) {%
  Conv1D(ic=1, oc=\archparam{oc}, ks=51, s=\archparam{s})\\
  $\log(|x|+1)$, BN, ReLU(\archparam{a}A), \\MaxPool, Dropout%
};
\draw[callout] (conv1.north) -- (convd.south);

\node[dssmall] (ds1d) at (\xdsonecall, \ycall) {%
  DW Conv1D(ic=\archparam{oc}, oc=\archparam{oc}, ks=9)\\
  BN, ReLU(\archparam{a}A)\\
  PW Conv1D(ic=\archparam{oc}, oc=160, ks=1)\\
  BN, ReLU(\archparam{a}A), MaxPool, Dropout%
};
\draw[callout] (ds1.north) -- (ds1d.south);

\node[dssmalltwo] (ds2d) at (\xdstwocall, \ycall) {%
  DW Conv1D(ic=160, oc=160, ks=9)\\
  ReLU(\archparam{a}A)\\
  PW Conv1D(ic=160, oc=160, ks=1)\\
  BN, ReLU(\archparam{a}A), Dropout%
};
\draw[callout] (ds2.north) -- (ds2d.south);

\node[clfsmall] (clfd) at (\xclfd, \ycall) {%
  FC(ic=160, oc=12)%
};
\draw[callout] (clf.north) -- (clfd.south);

\end{tikzpicture}


==> tikz/tarfilter_hw.tikz <==
% TarFilter sum_pool — circuit datapath (registers vs. functional blocks)
\begin{tikzpicture}[
  font=\normalsize,
  >=Stealth,
  every node/.style={align=center},
  dom/.style={
    draw=gray!55,
    dashed,
    rounded corners=1.5pt,
  },
  % state-holding register: sharp box + right-edge bar (common schematic convention)
  reg/.style={
    draw=black!80,
    line width=0.55pt,
    fill=blue!7,
    sharp corners,
    minimum width=10mm,
    minimum height=6mm,
    inner sep=1.5pt,
    append after command={
      \pgfextra
        \draw[line width=0.7pt] (\tikzlastnode.north east)
          -- (\tikzlastnode.south east);
      \endpgfextra
    },
  },
  % combinatorial / datapath function (distinct from registers)
  fn/.style={
    draw=black!75,
    line width=0.5pt,
    rounded corners=2pt,
    minimum width=9mm,
    minimum height=6.5mm,
    inner sep=1pt,
  },
  wire/.style={draw=black!80, semithick},
]

% --- input_clk domain ---
\draw[dom] (-0.55, -1.35) rectangle (1.75, 1.45);
\node[font=\footnotesize, anchor=north west, text=gray!70!black]
  at (-0.5, 1.4) {\textit{Input clock}};

\node (in) at (-0.05, 0.55) {$in$};
\node[reg] (inreg) at (1.0, 0.55) {\texttt{in\_reg}};
\node[reg, minimum width=8mm] (tog) at (1.0, -0.3) {\texttt{tog}};

\draw[wire] (in.east) -- (inreg.west);
% same input_clk edge updates both registers (not a data path)
\draw[wire, dashed, draw=black!55] (inreg.south) -- (tog.north);

% --- CDC boundary ---
\draw[gray!60, dashed, line width=0.6pt] (1.87, -1.5) -- (1.87, 1.5);
\node[font=\footnotesize, text=gray!65!black] at (1.87, -1.7) {CDC};

% --- sys_clk domain ---
\draw[dom] (2.0, -1.35) rectangle (6.9, 1.45);
\node[font=\footnotesize, anchor=north west, text=gray!70!black]
  at (2.05, 1.4) {\textit{System clock}};

\coordinate (cdcdata) at (2.2, 0.55);
\coordinate (cdcstrobe) at (2.2, -0.3);

\draw[wire] (inreg.east) -- (cdcdata);
\draw[wire] (tog.east) -- (cdcstrobe);

\node[fn, fill=orange!12] (bip) at (3.35, 0.55) {$\pm 1$};
\node[fn, fill=teal!12, minimum width=10mm, minimum height=8mm] (acc) at (4.7, -0.3) {$\Sigma$\\\textit{OSR}};
\node[reg, minimum width=8mm] (outr) at (6.1, 0.1) {\texttt{out}};
\node[reg, minimum width=8mm] (valid) at (6.1, -0.9) {\texttt{valid}};

\draw[wire] (cdcdata) -- (bip.west);
\draw[wire] (bip.east) -| (acc.north);
\draw[wire] (cdcstrobe) |- (acc.west);
\draw[wire] (acc.east) -- (outr.west);
\draw[wire] (acc.south) |- (valid.west);

\end{tikzpicture}

